Higher order Trace Finite Element Methods for the Surface Stokes Equation

In this paper a class of higher order finite element methods for the discretization of surface Stokes equations is studied. These methods are based on an unfitted finite element approach in which standard Taylor-Hood spaces on an underlying bulk mesh are used. For treating the constraint that the velocity must be tangential to the surface a penalty method is applied. Higher order geometry approximation is obtained by using a parametric trace finite element technique, known from the literature on trace finite element methods for scalar surface partial differential equations. Based on theoretical analyses for related problems, specific choices for the parameters in the method are proposed. Results of a systematic numerical study are included in which different variants are compared and convergence properties are illustrated.

==> P2P1comp.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.18}
  \def\varb{0.25}
  \def\varc{0.1}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=2E-6, ymax=3, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_2$-$P_{1}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2P1h] {P2P1comp.dat};
    \addplot table[x=level, y=realH1semiP1h] {P2P1comp.dat};
        \addplot table[x=level, y=L2P2h] {P2P1comp.dat};
    \addplot table[x=level, y=realH1semiP2h] {P2P1comp.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\varb) (2,\varb*0.5*0.5) (3,\varb*0.25*0.25) (4,\varb*0.125*0.125) (5,\varb*0.0625*0.0625)(6,\varb*0.03125*0.03125)
    };
    \addplot[dotted,line width=0.75pt] coordinates { % h^3
    (1,\vara) (2,\vara*0.5*0.5*0.5) (3,\vara*0.25*0.25*0.25) (4,\vara*0.125*0.125*0.125) (5,\vara*0.0625*0.0625*0.0625)(6,\vara*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$ \eqref{discreteform1}, $e_{H^1}^{\bu}$ \eqref{discreteform1}, $e_{L^2}^{\bu}$ \eqref{discreteform2}, $e_{H^1}^{\bu}$ \eqref{discreteform2}, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> P3P2comp.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.1}
  \def\varb{1.2}
  \def\varc{0.1}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=2E-8, ymax=5, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_3$-$P_{2}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2P1h] {P3P2comp.dat};
    \addplot table[x=level, y=realH1semiP1h] {P3P2comp.dat};
        \addplot table[x=level, y=L2P2h] {P3P2comp.dat};
    \addplot table[x=level, y=realH1semiP2h] {P3P2comp.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
%    \addplot[dashed,line width=0.75pt] coordinates { % h^2
%      (1,\varb) (2,\varb*0.5*0.5) (3,\varb*0.25*0.25) (4,\varb*0.125*0.125) (5,\varb*0.0625*0.0625)(6,\varb*0.03125*0.03125)
%    };
    \addplot[dotted,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
        \addplot[dashed,line width=0.75pt] coordinates { % h^4
    (1,\vara) (2,\vara*0.5*0.5*0.5*0.5) (3,\vara*0.25*0.25*0.25*0.25) (4,\vara*0.125*0.125*0.125*0.125) (5,\vara*0.0625*0.0625*0.0625*0.0625)(6,\vara*0.03125*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$ \eqref{discreteform1}, $e_{H^1}^{\bu}$ \eqref{discreteform1}, $e_{L^2}^{\bu}$ \eqref{discreteform2}, $e_{H^1}^{\bu}$ \eqref{discreteform2}, $\mathcal{O}(h^{3})$, $\mathcal{O}(h^{4})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph1P2P1opt.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.18}
  \def\varb{0.25}
  \def\varc{0.1}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=5E-7, ymax=3, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_2$-$P_{1}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph1P2P1opt.dat};
    \addplot table[x=level, y=L2P] {Ph1P2P1opt.dat};
    \addplot table[x=level, y=realH1semi] {Ph1P2P1opt.dat};
    \addplot table[x=level, y=uerror] {Ph1P2P1opt.dat};
    \addplot table[x=level, y=merr] {Ph1P2P1opt.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\varb) (2,\varb*0.5*0.5) (3,\varb*0.25*0.25) (4,\varb*0.125*0.125) (5,\varb*0.0625*0.0625)(6,\varb*0.03125*0.03125)
    };
    \addplot[dotted,line width=0.75pt] coordinates { % h^3
    (1,\vara) (2,\vara*0.5*0.5*0.5) (3,\vara*0.25*0.25*0.25) (4,\vara*0.125*0.125*0.125) (5,\vara*0.0625*0.0625*0.0625)(6,\vara*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph1P2P1torusopt.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.9}
  \def\varb{0.12}
  \def\varc{0.1}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=1E-6, ymax=90, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_2$-$P_{1}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph1P2P1torusopt.dat};
    \addplot table[x=level, y=L2P] {Ph1P2P1torusopt.dat};
    \addplot table[x=level, y=realH1semi] {Ph1P2P1torusopt.dat};
    \addplot table[x=level, y=uerror] {Ph1P2P1torusopt.dat};
    \addplot table[x=level, y=merr] {Ph1P2P1torusopt.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
    };
    \addplot[dotted,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph1P3P2opt.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.1}
  \def\varb{1.9}
  \def\varc{0.1}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=5E-9, ymax=5, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_3$-$P_{2}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph1P3P2opt.dat};
    \addplot table[x=level, y=L2P] {Ph1P3P2opt.dat};
    \addplot table[x=level, y=realH1semi] {Ph1P3P2opt.dat};
    \addplot table[x=level, y=uerror] {Ph1P3P2opt.dat};
    \addplot table[x=level, y=merr] {Ph1P3P2opt.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
%    \addplot[dashed,line width=0.75pt] coordinates { % h^2
%      (1,\varb) (2,\varb*0.5*0.5) (3,\varb*0.25*0.25) (4,\varb*0.125*0.125) (5,\varb*0.0625*0.0625)(6,\varb*0.03125*0.03125)
%    };
    \addplot[dotted,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
        \addplot[dashed,line width=0.75pt] coordinates { % h^4
    (1,\vara) (2,\vara*0.5*0.5*0.5*0.5) (3,\vara*0.25*0.25*0.25*0.25) (4,\vara*0.125*0.125*0.125*0.125) (5,\vara*0.0625*0.0625*0.0625*0.0625)(6,\vara*0.03125*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h^{3})$, $\mathcal{O}(h^{4})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph1P3P2torusopt.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.5}
  \def\varb{2.3}
  \def\varc{0.1}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=5E-8, ymax=60, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_3$-$P_{2}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph1P3P2torusopt.dat};
    \addplot table[x=level, y=L2P] {Ph1P3P2torusopt.dat};
    \addplot table[x=level, y=realH1semi] {Ph1P3P2torusopt.dat};
    \addplot table[x=level, y=uerror] {Ph1P3P2torusopt.dat};
    \addplot table[x=level, y=merr] {Ph1P3P2torusopt.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
%    \addplot[dashed,line width=0.75pt] coordinates { % h^2
%      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
%    };
    \addplot[dotted,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
     \addplot[dashed,line width=0.75pt] coordinates { % h^4
    (1,\vara) (2,\vara*0.5*0.5*0.5*0.5) (3,\vara*0.25*0.25*0.25*0.25) (4,\vara*0.125*0.125*0.125*0.125) (5,\vara*0.0625*0.0625*0.0625*0.0625)(6,\vara*0.03125*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h^{3})$, $\mathcal{O}(h^{4})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph1kp.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.25}
  \def\varb{0.25}
  \def\varc{0.1}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=2E-6, ymax=3, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {\eqref{discreteform1}}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph1kp.dat};
    \addplot table[x=level, y=L2P] {Ph1kp.dat};
    \addplot table[x=level, y=realH1semi] {Ph1kp.dat};
    \addplot table[x=level, y=uerror] {Ph1kp.dat};
    \addplot table[x=level, y=merr] {Ph1kp.dat};
    \addplot[dotted,line width=0.75pt] coordinates { % h
    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\varb) (2,\varb*0.5*0.5) (3,\varb*0.25*0.25) (4,\varb*0.125*0.125) (5,\varb*0.0625*0.0625)(6,\varb*0.03125*0.03125)
    };
%    \addplot[dotted,line width=0.75pt] coordinates { % h^3
%    (1,\vara) (2,\vara*0.5*0.5*0.5) (3,\vara*0.25*0.25*0.25) (4,\vara*0.125*0.125*0.125) (5,\vara*0.0625*0.0625*0.0625)(6,\vara*0.03125*0.03125*0.03125)
%    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h)$, $\mathcal{O}(h^{2})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph2P2P1eta.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.8}
  \def\varb{0.2}
  \def\varc{1.3}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=5E-7, ymax=8, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_2$-$P_{1}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph2P2P1eta.dat};
    \addplot table[x=level, y=L2P] {Ph2P2P1eta.dat};
    \addplot table[x=level, y=realH1semi] {Ph2P2P1eta.dat};
    \addplot table[x=level, y=uerror] {Ph2P2P1eta.dat};
    \addplot table[x=level, y=merr] {Ph2P2P1eta.dat};
    \addplot[densely dotted,line width=0.75pt] coordinates { % h
    (1,\varc) (2,\varc*0.5) (3,\varc*0.25) (4,\varc*0.125) (5,\varc*0.0625)(6,\varc*0.03125)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
    };
    \addplot[ loosely dotted,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h)$, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph2P2P1exp.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{2.0}
  \def\varb{0.25}
  \def\varc{3.6}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=2E-4, ymax=8, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_2$-$P_{1}$}, title style={at={(0.5,1.19)}, align=center, font=\Large} ]
    \addplot table[x=level, y=ah] {Ph2P2P1exp.dat};
    \addplot table[x=level, y=sh] {Ph2P2P1exp.dat};
    \addplot table[x=level, y=kh] {Ph2P2P1exp.dat};
    \addplot table[x=level, y=uerror] {Ph2P2P1exp.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
    \addplot[densely dotted,line width=0.75pt] coordinates { % h^1.5
      (1,\varc) (2,\varc*0.5*0.707106781) (3,\varc*0.25*0.5) (4,\varc*0.125*0.353553391) (5,\varc*0.0625*0.25)(6,\varc*0.03125*0.176776695)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
    };
%    \addplot[loosely dotted,line width=0.75pt] coordinates { % h^3
%    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
%    };
    \legend{$a_h({\mathbf{e}_h,\mathbf{e}_h})^{\frac12}$, $s_h({\mathbf{e}_h,\mathbf{e}_h})^{\frac12}$, $k_h({\mathbf{e}_h,\mathbf{e}_h})^{\frac12}$, $e_{A}^{\bu}$, $\mathcal{O}(h^{1.5})$, $\mathcal{O}(h^{2})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph2P2P1opt.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{2.0}
  \def\varb{0.25}
  \def\varc{3.6}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=9E-7, ymax=8, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_2$-$P_{1}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph2P2P1opt.dat};
    \addplot table[x=level, y=L2P] {Ph2P2P1opt.dat};
    \addplot table[x=level, y=realH1semi] {Ph2P2P1opt.dat};
    \addplot table[x=level, y=uerror] {Ph2P2P1opt.dat};
    \addplot table[x=level, y=merr] {Ph2P2P1opt.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
    \addplot[densely dotted,line width=0.75pt] coordinates { % h^1.5
      (1,\varc) (2,\varc*0.5*0.707106781) (3,\varc*0.25*0.5) (4,\varc*0.125*0.353553391) (5,\varc*0.0625*0.25)(6,\varc*0.03125*0.176776695)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
    };
    \addplot[loosely dotted,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h^{1.5})$, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph2P2P1torusopt.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{1.0}
  \def\varb{0.25}
  \def\varc{2.4}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=3E-6, ymax=60, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_2$-$P_{1}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph2P2P1torusopt.dat};
    \addplot table[x=level, y=L2P] {Ph2P2P1torusopt.dat};
    \addplot table[x=level, y=realH1semi] {Ph2P2P1torusopt.dat};
    \addplot table[x=level, y=uerror] {Ph2P2P1torusopt.dat};
    \addplot table[x=level, y=merr] {Ph2P2P1torusopt.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
    \addplot[densely dotted,line width=0.75pt] coordinates { % h^1.5
      (1,\varc) (2,\varc*0.5*0.707106781) (3,\varc*0.25*0.5) (4,\varc*0.125*0.353553391) (5,\varc*0.0625*0.25)(6,\varc*0.03125*0.176776695)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
    };
    \addplot[loosely dotted,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h^{1.5})$, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph2P3P2eta.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.65}
  \def\varb{0.04}
  \def\varc{1.1}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=1E-8, ymax=10, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_3$-$P_{2}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph2P3P2eta.dat};
    \addplot table[x=level, y=L2P] {Ph2P3P2eta.dat};
    \addplot table[x=level, y=realH1semi] {Ph2P3P2eta.dat};
    \addplot table[x=level, y=uerror] {Ph2P3P2eta.dat};
    \addplot table[x=level, y=merr] {Ph2P3P2eta.dat};
    \addplot[densely dotted,line width=0.75pt] coordinates { % h
    (1,\varc) (2,\varc*0.5) (3,\varc*0.25) (4,\varc*0.125) (5,\varc*0.0625)(6,\varc*0.03125)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
    };
    \addplot[loosely dotted,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h)$, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph2P3P2exp.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.8}
  \def\varb{0.5}
  \def\varc{0.15}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=2E-6, ymax=6, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_3$-$P_{2}$}, title style={at={(0.5,1.19)}, align=center, font=\Large} ]
    \addplot table[x=level, y=ah] {Ph2P3P2exp.dat};
    \addplot table[x=level, y=sh] {Ph2P3P2exp.dat};
    \addplot table[x=level, y=kh] {Ph2P3P2exp.dat};
    \addplot table[x=level, y=uerror] {Ph2P3P2exp.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\varc) (2,\varc*0.5) (3,\varc*0.25) (4,\varc*0.125) (5,\varc*0.0625)(6,\varc*0.03125)
%    };
    \addplot[densely dotted,line width=0.75pt] coordinates { % h^2
      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
%    \addplot[loosely dotted,line width=0.75pt] coordinates { % h^4
%    (1,\varc) (2,\varc*0.5*0.5*0.5*0.5) (3,\varc*0.25*0.25*0.25*0.25) (4,\varc*0.125*0.125*0.125*0.125) (5,\varc*0.0625*0.0625*0.0625*0.0625)(6,\varc*0.03125*0.03125*0.03125*0.03125)
%    };
    \legend{$a_h({\mathbf{e}_h,\mathbf{e}_h})^{\frac12}$, $s_h({\mathbf{e}_h,\mathbf{e}_h})^{\frac12}$, $k_h({\mathbf{e}_h,\mathbf{e}_h})^{\frac12}$, $e_{A}^{\bu}$, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph2P3P2opt.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.8}
  \def\varb{0.5}
  \def\varc{0.15}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=7E-9, ymax=6, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_3$-$P_{2}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph2P3P2opt.dat};
    \addplot table[x=level, y=L2P] {Ph2P3P2opt.dat};
    \addplot table[x=level, y=realH1semi] {Ph2P3P2opt.dat};
    \addplot table[x=level, y=uerror] {Ph2P3P2opt.dat};
    \addplot table[x=level, y=merr] {Ph2P3P2opt.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\varc) (2,\varc*0.5) (3,\varc*0.25) (4,\varc*0.125) (5,\varc*0.0625)(6,\varc*0.03125)
%    };
    \addplot[densely dotted,line width=0.75pt] coordinates { % h^2
      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
    \addplot[loosely dotted,line width=0.75pt] coordinates { % h^4
    (1,\varc) (2,\varc*0.5*0.5*0.5*0.5) (3,\varc*0.25*0.25*0.25*0.25) (4,\varc*0.125*0.125*0.125*0.125) (5,\varc*0.0625*0.0625*0.0625*0.0625)(6,\varc*0.03125*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$, $\mathcal{O}(h^{4})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph2P3P2torusopt.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{0.8}
  \def\varb{0.4}
  \def\varc{1.6}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=1E-7, ymax=20, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {$\vect P_3$-$P_{2}$}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph2P3P2torusopt.dat};
    \addplot table[x=level, y=L2P] {Ph2P3P2torusopt.dat};
    \addplot table[x=level, y=realH1semi] {Ph2P3P2torusopt.dat};
    \addplot table[x=level, y=uerror] {Ph2P3P2torusopt.dat};
    \addplot table[x=level, y=merr] {Ph2P3P2torusopt.dat};
%    \addplot[dashed,line width=0.75pt] coordinates { % h
%    (1,\vara) (2,\vara*0.5) (3,\vara*0.25) (4,\vara*0.125) (5,\vara*0.0625)(6,\vara*0.03125)
%    };
    \addplot[densely dotted,line width=0.75pt] coordinates { % h^2
      (1,\varc) (2,\varc*0.5*0.5) (3,\varc*0.25*0.25) (4,\varc*0.125*0.125) (5,\varc*0.0625*0.0625)(6,\varc*0.03125*0.03125)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^3
    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
    };
     \addplot[loosely dotted,line width=0.75pt] coordinates { % h^4
    (1,\vara) (2,\vara*0.5*0.5*0.5*0.5) (3,\vara*0.25*0.25*0.25*0.25) (4,\vara*0.125*0.125*0.125*0.125) (5,\vara*0.0625*0.0625*0.0625*0.0625)(6,\vara*0.03125*0.03125*0.03125*0.03125)
    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h^{2})$, $\mathcal{O}(h^{3})$, $\mathcal{O}(h^{4})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}

==> Ph2kp.tex <==
% \begin{figure}  
\scalebox{0.81}{
  \begin{tikzpicture}
  \def\vara{1.2}
  \def\varb{0.25}
  \def\varc{0.005}
\begin{semilogyaxis}[ xlabel={Refinement level}, ylabel={Error}, ymin=8E-5, ymax=4, legend style={ at={(0.5,1.02)}, anchor=south, legend columns =2, transpose legend }, legend cell align=left, cycle list name=mark list, title= {\eqref{discreteform2}}, title style={at={(0.5,1.16)}, align=center, font=\Large} ]
    \addplot table[x=level, y=L2] {Ph2kp.dat};
    \addplot table[x=level, y=L2P] {Ph2kp.dat};
    \addplot table[x=level, y=realH1semi] {Ph2kp.dat};
    \addplot table[x=level, y=uerror] {Ph2kp.dat};
    \addplot table[x=level, y=merr] {Ph2kp.dat};
    \addplot[dotted,line width=0.75pt] coordinates { % h
    (1,\varc) (2,\varc*0.5) (3,\varc*0.25) (4,\varc*0.125) (5,\varc*0.0625)(6,\varc*0.03125)
    };
    \addplot[dashed,line width=0.75pt] coordinates { % h^2
      (1,\vara) (2,\vara*0.5*0.5) (3,\vara*0.25*0.25) (4,\vara*0.125*0.125) (5,\vara*0.0625*0.0625)(6,\vara*0.03125*0.03125)
    };
%    \addplot[dotted,line width=0.75pt] coordinates { % h^3
%    (1,\varb) (2,\varb*0.5*0.5*0.5) (3,\varb*0.25*0.25*0.25) (4,\varb*0.125*0.125*0.125) (5,\varb*0.0625*0.0625*0.0625)(6,\varb*0.03125*0.03125*0.03125)
%    };
    \legend{$e_{L^2}^{\bu}$, $e_{PL^2}^{\bu}$, $e_{H^1}^{\bu}$, $e_{A}^{\bu}$, $e_{M}^{p}$, $\mathcal{O}(h)$, $\mathcal{O}(h^{2})$}
  \end{semilogyaxis}
  \end{tikzpicture}
  }
%    \caption{Error norms for the sphere and $k=l=1$ with $\rho=\tilde\rho=1$.}
% \end{figure}
